On null completely regular codes in Manhattan metric

We investigate the class of completely regular codes in graphs with a distance partition C_0,..., C_\rho, where each set C_i, for 0<=i<=r-1, is an independent set. This work focuses on the existence problem for such codes in the n-dimensional infinite grid. We demonstrate that several parameter families of such codes necessarily arise from binary or ternary Hamming graphs or do not exist. Furthermore, employing binary linear programming techniques, we explore completely regular codes in infinite grids of dimensions 3 and 4 for the cases r=1 and r=2.

==> Dominos.tex <==


\begin{tikzpicture}[scale=2] % Увеличенное расстояние между вершинами

% Rotate the entire graph around [0,0,0,0] by 45 degrees



\node at (6, -3) {Fig 5. \textbf{Domino property for all-ones CRC, Lemma 4.}  };
\begin{scope}[rotate around={0:(0,0)}]

\node at (10, 1) {\textbf{Vertices in $C$}  };

\node  at (8.7,1) [circle, draw, fill=white, inner sep=3pt] {};

\node at (10, 0) {\textbf{Vertices in $C_1$}  };

\node  at (8.7,0) [circle, draw, fill=yellow, inner sep=3pt] {};

\node at (6.5, -1) {\textbf{All orange vertices are   either in $C$ or in $C_2$ simultaneously}};


\node  at (2,-1) [circle, draw, fill=orange, inner sep=3pt] {};


\node at (6.5, -2) {\textbf{All black vertices are either in $C$ or in $C_2$ simultaneously}};

\node  at (2,-2) [circle, draw, fill=black, inner sep=3pt] {};

% Distance 0

% Define the vertices with Manhattan distance-based colors


\node (v0002) at (5,2.5) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 0
\node (v0001) at (5,2) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 1
Distance 1
\node (v0000) at (5,1.5) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v000_1) at (5,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v000_2) at (5,0.5) [circle, draw, fill=yellow, inner sep=3pt] {};
\node (v000_3) at (5,0) [circle, draw, fill=yellow, inner sep=3pt] {};





\node (v0102) at (6.4,2.8) [circle, draw, fill=black, inner sep=3pt] {}; % Distance 0
\node (v0101) at (6.4,2.3) [circle, draw, fill=black, inner sep=3pt] {}; % Distance 1
Distance 1
\node (v0100) at (6.4,1.8) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 2
\node (v010_1) at (6.4,1.3) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 2
\node (v010_2) at (6.4,0.8) [circle, draw, fill=black, inner sep=3pt] {};
\node (v010_3) at (6.4,0.3) [circle, draw, fill=black, inner sep=3pt] {};


\node (v1002) at (3.5,2.5) [circle, draw, fill=orange, inner sep=3pt] {}; % Distance 0
\node (v1001) at (3.5,2) [circle, draw, fill=orange, inner sep=3pt] {}; % Distance 1
Distance 1
\node (v1000) at (3.5,1.5) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 2
\node (v100_1) at (3.5,1) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 2
\node (v100_2) at (3.5,0.5) [circle, draw, fill=orange, inner sep=3pt] {};
\node (v100_3) at (3.5,0) [circle, draw, fill=orange, inner sep=3pt] {};

% Distance 3

% Add labels for vertices


\node[above left] at (v000_3) {$000{\text -}3$\,\,};
\node[above left] at (v000_2) {$000{\text - }2$\,\,};
\node[above left] at (v000_1) {$000{\text -}1$\,\,};
\node[above   left] at (v0000) {$0000$\,\,};
\node[above  left] at (v0001) {$0001$\,\,};
\node[above  left] at (v0002) {$0002$\,\,};


\node[above left] at (v100_3) {$100\text{-}3$\,\,};
\node[above left] at (v100_2) {$100\text{-}2$\,\,};
\node[above left] at (v100_1) {$100\text{-}1$\,\,};
\node[above   left] at (v1000) {$1000$\,\,};
\node[above  left] at (v1001) {$1001$\,\,};
\node[above  left] at (v1002) {$1002$\,\,};


\node[above right] at (v010_3) {$010{\text -}3$\,\,};
\node[above right] at (v010_2) {$010{\text -}2$\,\,};
\node[above right] at (v010_1) {$010{\text -}1$\,\,};
\node[above   right] at (v0100) {$0100$\,\,};
\node[above  right] at (v0101) {$0101$\,\,};
\node[above  right] at (v0102) {$0102$\,\,};


\node[above  right] at (7.5,2.5)  {$1$-slice\,\,};

\node[above  right] at (7.5,1.5)  {$0$-slice\,\,};

\node[above  right] at (7.5,0.5)  {${\text -}1$-slice\,\,};



\draw [dashed] (4.8,2.8)--(6.4,2.8);

\draw [dashed] (4.8,2.8)--(3.6,2.5);



\draw [dashed] (4.8,2.3)--(6.4,2.3);

\draw [dashed] (4.8,2.3)--(3.6,2.0);



\draw [dashed] (4.8,1.8)--(6.2,1.8);

\draw [dashed] (4.8,1.8)--(3.6,1.5);



\draw [dashed] (4.8,1.3)--(6.3,1.3);

\draw [dashed] (4.8,1.3)--(3.6,1);



\draw [dashed] (4.8,0.8)--(6.4,0.8);

\draw [dashed] (4.8,0.8)--(3.6,0.5);



\draw [dashed] (4.8,0.3)--(6.4,0.3);

\draw [dashed] (4.8,0.3)--(3.6,0);

\draw (v0000) -- (v000_1);
\draw (v0000) -- (v0100);
\draw (v0000) -- (v0001);



\draw (v0001) -- (v0002);
\draw (v0001) -- (v0101);
\draw (v0001) -- (v1001);

\draw (v1002) -- (v0002);
\draw (v0102) -- (v0002);

\draw (v000_1) -- (v100_1);
\draw (v000_1) -- (v010_1);

\draw (v0102) -- (v0002);

\draw (v0000) -- (v1000);

\draw (v000_2) -- (v100_2);
\draw (v000_2) -- (v010_2);
\draw (v000_2) -- (v000_3);

\draw (v000_2) -- (v000_1);

\draw (v000_3) -- (v100_3);
\draw (v000_3) -- (v010_3);
\draw [decorate,
    decoration = {brace}] (7.4,3) --  (7.4,2.3);
    \draw [decorate,
    decoration = {brace}] (7.4,2) --  (7.4,1.3);
    \draw [decorate,
    decoration = {brace}] (7.4,1) --  (7.4,0.3);
\end{scope}
\end{tikzpicture}

==> Itype1111.tex <==
\begin{tikzpicture}[scale=2]

% Надпись для графа
\node at (2, 0) {\textbf{Type $1111$}};

% Граф с вершинами, заканчивающимися на 0
\node (v0000) at (0,0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 0
\node (v1000) at (-1,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1
\node (v0100) at (0,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1
\node (v0010) at (1,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1
\node (v1100) at (-1,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v0110) at (1,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v1010) at (0,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v1110) at (0,3) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 3

% Граф с вершинами, заканчивающимися на 1
\node (v0001) at (2.5,1.0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 0
\node (v1001) at (1.5,2.0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1
\node (v0101) at (2.5,2.0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1
\node (v0011) at (3.5,2.0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1
\node (v1101) at (1.5,3.0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v0111) at (3.5,3.0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v1011) at (2.5,3.0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v1111) at (2.5,4.0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 3

% Ребра между графами
\draw (v0000) -- (v0001);
\draw (v1000) -- (v1001);
\draw (v0100) -- (v0101);
\draw (v0010) -- (v0011);
\draw (v1100) -- (v1101);
\draw (v0110) -- (v0111);
\draw (v1010) -- (v1011);
\draw (v1110) -- (v1111);

% Ребра внутри графа с вершинами, заканчивающимися на 0
\draw (v0000) -- (v1000);
\draw (v0000) -- (v0100);
\draw (v0000) -- (v0010);
\draw (v1000) -- (v1010);
\draw (v1000) -- (v1100);
\draw (v0100) -- (v0110);
\draw (v0100) -- (v1100);
\draw (v0010) -- (v0110);
\draw (v0010) -- (v1010);
\draw (v1010) -- (v1110);
\draw (v1100) -- (v1110);
\draw (v0110) -- (v1110);

% Ребра внутри графа с вершинами, заканчивающимися на 1
\draw (v0001) -- (v1001);
\draw (v0001) -- (v0101);
\draw (v0001) -- (v0011);
\draw (v1001) -- (v1011);
\draw (v1001) -- (v1101);
\draw (v0101) -- (v0111);
\draw (v0101) -- (v1101);
\draw (v0011) -- (v0111);
\draw (v0011) -- (v1011);
\draw (v1011) -- (v1111);
\draw (v1101) -- (v1111);
\draw (v0111) -- (v1111);

% Надписи для вершин
\node[below] at (v0000) {$0000$};
\node[left] at (v1000) {$1000$};
\node[right] at (v0100) {$0100$};
\node[right] at (v0010) {$0010$};
\node[left] at (v1100) {$1100$};
\node[left] at (v0110) {$0110$};
\node[below] at (v1010) {$1010$};
\node[above] at (v1110) {$1110$};
\node[below] at (v0001) {$0001$};
\node[right] at (v1001) {$1001$};
\node[right] at (v0101) {$0101$};
\node[right] at (v0011) {$0011$};
\node[left] at (v1101) {$1101$};
\node[right] at (v0111) {$0111$};
\node[below] at (v1011) {$1011$};
\node[above] at (v1111) {$1111$};

\end{tikzpicture}

==> Itype211.tex <==
\begin{tikzpicture}[scale=2] % \begin{tikzpicture}[scale=2]

% Define the vertices with Manhattan distance-based colors, arranged by layers



\node at (1.5, 0) {\textbf{Type $2110$}};
\node (v0000) at (0,0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 0
\node (v1000) at (-0.75,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1
\node (v0100) at (0,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1
\node (v0010) at (1,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1
\node (v1100) at (-0.75,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v0110) at (1,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v1010) at (0.25,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v2000) at (-1.5,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v1110) at (0.25,3) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 3
\node (v2010) at (-0.5,3) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 3
\node (v2100) at (-1.5,3) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 3
\node (v2110) at (-0.5,4) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 4

% Add labels for vertices
\node[below] at (v0000) {$0000$};
\node[left] at (v1000) {$1000$};
\node[below] at (v0100) {$0100$};
\node[right] at (v0010) {$0010$};
\node[below] at (v1100) {$1100$};
\node[below right] at (v0110) {$0110$};
\node[below] at (v1010) {$1010$};
\node[left] at (v2000) {$2000$};
\node[right] at (v2100) {$2100$};
\node[below] at (v2010) {$2010$};
\node[right] at (v1110) {$1110$};
\node[above] at (v2110) {$2110$};

% Draw the edges (Manhattan distance 1)
\draw (v0000) -- (v1000);
\draw (v0000) -- (v0100);
\draw (v0000) -- (v0010);
\draw (v1000) -- (v1100);
\draw (v1000) -- (v1010);
\draw (v1000) -- (v2000);
\draw (v0100) -- (v1100);
\draw (v0100) -- (v0110);
\draw (v0010) -- (v0110);
\draw (v0010) -- (v1010);
\draw (v2000) -- (v2100);
\draw (v1100) -- (v1110);
\draw (v0110) -- (v1110);
\draw (v1010) -- (v1110);
\draw (v1010) -- (v2010);
\draw (v2010) -- (v2110);
\draw (v1100) -- (v2100);
\draw (v2000) -- (v2010);
\draw (v2100) -- (v2110);
\draw (v1110) -- (v2110);

\end{tikzpicture}

==> Itype22.tex <==
\def\po{\cl{white}{$\ $}}
\def\pa{\cl{green!55!white}{$0$}}
\def\pb{\cl{yellow!30!white}{$1$}}
\begin{tikzpicture}[scale=3] % Увеличенное расстояние между вершинами

% Define the vertices with Manhattan distance-based colors
\node (v0000) at (0,0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 0
\node (v1000) at (1,0) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 1
\node (v0100) at (0,1) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 1
\node (v1100) at (1,1) [circle, draw, fill=red, inner sep=3pt] {}; % Distance 2
\node (v2000) at (2,0) [circle, draw, fill=red, inner sep=3pt] {}; % Distance 2
\node (v2100) at (2,1) [circle, draw, fill=blue, inner sep=3pt] {}; % Distance 3
\node (v0200) at (0,2) [circle, draw, fill=red, inner sep=3pt] {}; % Distance 2
\node (v1200) at (1,2) [circle, draw, fill=blue, inner sep=3pt] {}; % Distance 3
\node (v2200) at (2,2) [circle, draw, fill=black, inner sep=3pt] {}; % Distance 4

% Add labels for vertices
\node[below left] at (v0000) {$(0,0,0,0)$};
\node[below] at (v1000) {$(1,0,0,0)$};
\node[left] at (v0100) {$(0,1,0,0)$};
\node[above left] at (v1100) {$(1,1,0,0)$};
\node[below right] at (v2000) {$(2,0,0,0)$};
\node[above right] at (v2100) {$(2,1,0,0)$};
\node[above left] at (v0200) {$(0,2,0,0)$};
\node[above] at (v1200) {$(1,2,0,0)$};
\node[above right] at (v2200) {$(2,2,0,0)$};

% Draw the edges (Manhattan distance 1)
\draw (v0000) -- (v1000);
\draw (v0000) -- (v0100);
\draw (v1000) -- (v2000);
\draw (v1000) -- (v1100);
\draw (v0100) -- (v1100);
\draw (v0100) -- (v0200);
\draw (v1100) -- (v2100);
\draw (v1100) -- (v1200);
\draw (v2000) -- (v2100);
\draw (v0200) -- (v1200);
\draw (v1200) -- (v2200);
\draw (v2100) -- (v2200);

\end{tikzpicture}

==> Itype22_rtd.tex <==
\begin{tikzpicture}[scale=2] % Увеличенное расстояние между вершинами

% Rotate the entire graph around [0,0,0,0] by 45 degrees
\node at (2, 0) {\textbf{Type $2200$}};
\begin{scope}[rotate around={45:(0,0)}]

% Define the vertices with Manhattan distance-based colors
\node (v0000) at (0,0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 0
\node (v1000) at (1,0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1
\node (v0100) at (0,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1
\node (v1100) at (1,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v2000) at (2,0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v2100) at (2,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 3
\node (v0200) at (0,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v1200) at (1,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 3
\node (v2200) at (2,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 4

% Add labels for vertices
\node[below left] at (v0000) {$0000$};
\node[below] at (v1000) {$1000$};
\node[left] at (v0100) {$0100$};
\node[above left] at (v1100) {$1100$};
\node[below right] at (v2000) {$2000$};
\node[above right] at (v2100) {$2100$};
\node[above left] at (v0200) {$0200$};
\node[above] at (v1200) {$1200$};
\node[above right] at (v2200) {$2200$};

% Draw the edges (Manhattan distance 1)
\draw (v0000) -- (v1000);
\draw (v0000) -- (v0100);
\draw (v1000) -- (v2000);
\draw (v1000) -- (v1100);
\draw (v0100) -- (v1100);
\draw (v0100) -- (v0200);
\draw (v1100) -- (v2100);
\draw (v1100) -- (v1200);
\draw (v2000) -- (v2100);
\draw (v0200) -- (v1200);
\draw (v1200) -- (v2200);
\draw (v2100) -- (v2200);

\end{scope}
\end{tikzpicture}

==> Itype31.tex <==
\begin{tikzpicture}[scale=2] % Увеличенное расстояние между вершинами

% Rotate the entire graph around [0,0,0,0] by 45 degrees
\node at (1.5, 0) {\textbf{Type $3100$}};
\begin{scope}[rotate around={45:(0,0)}]

% Define the vertices with Manhattan distance-based colors
\node (v0000) at (0,0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 0
\node (v1000) at (1,0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1
\node (v0100) at (0,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1
\node (v1100) at (1,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v2000) at (2,0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v2100) at (2,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 3
\node (v3000) at (3,0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 3
\node (v3100) at (3,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 4

% Add labels for vertices
\node[below left] at (v0000) {$0000$};
\node[below] at (v1000) {$1000$};
\node[left] at (v0100) {$0100$};
\node[above left] at (v1100) {$1100$};
\node[below right] at (v2000) {$2000$};
\node[above right] at (v2100) {$2100$};
\node[below right] at (v3000) {$3000$};
\node[above right] at (v3100) {$3100$};

% Draw the edges (Manhattan distance 1)
\draw (v0000) -- (v1000);
\draw (v0000) -- (v0100);
\draw (v1000) -- (v2000);
\draw (v1000) -- (v1100);
\draw (v0100) -- (v1100);
\draw (v1100) -- (v2100);
\draw (v2000) -- (v3000);
\draw (v2000) -- (v2100);
\draw (v2100) -- (v3100);
\draw (v3000) -- (v3100);

\end{scope}
\end{tikzpicture}

==> Itype4000.tex <==
\begin{tikzpicture}[scale=2] % Увеличенное расстояние между вершинами

% Rotate the entire graph around [0,0,0,0] by 45 degrees
\node at (2, 0) {\textbf{Type} 4000 };
\begin{scope}[rotate around={0:(0,0)}]

% Define the vertices with Manhattan distance-based colors
\node (v0000) at (0,0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 0
\node (v1000) at (0.5,0.5) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1
Distance 1
\node (v2000) at (1,1) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v3000) at (1.5,1.5) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v4000) at (2,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 3

% Add labels for vertices
\node[ left] at (v0000) {$0000$\,\,};
\node[left] at (v1000) {$1000$\,\,};
\node[left] at (v2000) {$2000$\,\,};
\node[  left] at (v3000) {$3000$\,\,};
\node[ left] at (v4000) {$4000$\,\,};

% Draw the edges (Manhattan distance 1)
\draw (v0000) -- (v1000);
\draw (v1000) -- (v2000);
\draw (v2000) -- (v3000);
\draw (v3000) -- (v4000);


\end{scope}
\end{tikzpicture}

==> Lemma_contradiction.tex <==
\begin{tikzpicture}[scale=2]

% Define the vertices with Manhattan distance-based colors, arranged by layers
\node (vw) at (-0.6 - 1.5,2) [circle, draw, fill=white, inner sep=3pt] {};

\node (vy) at (-0.6 - 1.5,1) [circle, draw, fill=yellow, inner sep=3pt] {};

\node (vr) at (-0.6 - 1.5,1.5) [circle, draw, fill=red, inner sep=3pt] {};
\node at (-0.4 - 1.5, -1.75) {Fig. 2.\textbf{ The contradiction for Lemma 2.1, Case A. }};
\node (v310) at (-5 - 1.5,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 0
\node (v3-10) at (-1.7 - 1.5,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 1

\node (v300) at (-5 - 1.5,1) [circle, draw, fill=red, inner sep=3pt] {}; % 

\node (v210) at (-3 - 1.5,1) [circle, draw, fill=yellow, inner sep=3pt] {}; % 

\node (v2-10) at (-3.9 - 1.5,1) [circle, draw, fill=yellow, inner sep=3pt] {}; % 

\node (v200) at (-3 - 1.5,0) [circle, draw, fill=white, inner sep=3pt] {}; 

\node (v100) at (-3 - 1.5,-1) [circle, draw, fill=white, inner sep=3pt] {}; 

% 

% Add labels for vertices
\node[right] at (vw) {\mbox{ } vertices of C};

\node[right] at (vy) {\mbox{ } the remaining vertices of $C_1$};

\node[right] at (vr) {\mbox{ }  vertex of $C_1$  contradicting $c_1\leq 2$};

\node[below] at (v310) {$3100$};
\node[left] at (v3-10) {$3\text{-}100$};
\node[below] at (v300) {$3000$};
\node[right] at (v210) {$2100$};
\node[above] at (v2-10) {$2\text{-}100$};
\node[below] at (v200) {$2000$};
\node[below] at (v100) {$1000$};

% Draw the edges (Manhattan distance 1)
\draw (v310) -- (v300);
\draw (v310) -- (v210);
\draw (v3-10) -- (v2-10);
\draw (v3-10) -- (v300);
\draw (v2-10) -- (v200);
\draw (v210) -- (v200);
\draw (v300) -- (v200);
\draw (v200) -- (v100);

\end{tikzpicture}

==> lemma_211contradiction.tex <==
\begin{tikzpicture}[scale=1.8]

% Define the vertices with Manhattan distance-based colors, arranged by layers
\node (vw) at (-2.7 ,4) [circle, draw, fill=white, inner sep=3pt] {};

\node (vy) at (-2.7 ,3) [circle, draw, fill=yellow, inner sep=3pt] {};


\node (vr) at (-2.7 ,2) [circle, draw, fill=red, inner sep=3pt] {};

\node (vb) at (-2.7 ,1) [circle, draw, fill=blue, inner sep=3pt] {};


\node at (-3.5, -1) {Fig 3. \textbf{ The final contradiction in Lemma 4.2 for $c_{1}=1$.}};

\node[right] at (vw) {\mbox{ } vertices of C};

\node[right] at (vy) {\mbox{ }   vertices of $C_1$};

\node[right] at (vr) {\mbox{ }  vertices of $C_2$  contradicting $c_2=3$};

\node[right] at (vb) {\mbox{ } other vertices of C$_2$};

\node (v0000) at (-5.5,0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 0
\node (v1000) at (-6.25,1) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 1
\node (v0100) at (-5.5,1) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 1
\node (v0010) at (-4.5,1) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 1
\node (v1100) at (-6.25,2) [circle, draw, fill=red, inner sep=3pt] {}; % Distance 2
\node (v0110) at (-4.5,2) [circle, draw, fill=blue, inner sep=3pt] {}; % Distance 2
\node (v1010) at (-5.25,2) [circle, draw, fill=red, inner sep=3pt] {}; % Distance 2
\node (v2000) at (-7,2) [circle, draw, fill=blue, inner sep=3pt] {}; % Distance 2
\node (v1110) at (-5.25,3) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 3
\node (v2010) at (-6,3) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 3
\node (v2100) at (-7,3) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 3
\node (v2110) at (-6,4) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 4

% Add labels for vertices
\node[below] at (v0000) {$0000$};
\node[left] at (v1000) {$1000$};
\node[below] at (v0100) {$0100$};
\node[right] at (v0010) {$\hspace{+1mm}0010$};
\node[below] at (v1100) {$1100$};
\node[below right] at (v0110) {$0110$};
\node[below] at (v1010) {$1010$};
\node[left] at (v2000) {$2000$};
\node[right] at (v2100) {$2100$};
\node[below] at (v2010) {$2010$};
\node[right] at (v1110) {$1110$};
\node[above] at (v2110) {$2110$};

% Draw the edges (Manhattan distance 1)
\draw (v0000) -- (v1000);
\draw (v0000) -- (v0100);
\draw (v0000) -- (v0010);
\draw (v1000) -- (v1100);
\draw (v1000) -- (v1010);
\draw (v1000) -- (v2000);
\draw (v0100) -- (v1100);
\draw (v0100) -- (v0110);
\draw (v0010) -- (v0110);
\draw (v0010) -- (v1010);
\draw (v2000) -- (v2100);
\draw (v1100) -- (v1110);
\draw (v0110) -- (v1110);
\draw (v1010) -- (v1110);
\draw (v1010) -- (v2010);
\draw (v2010) -- (v2110);
\draw (v1100) -- (v2100);
\draw (v2000) -- (v2010);
\draw (v2100) -- (v2110);
\draw (v1110) -- (v2110);

\end{tikzpicture}

==> lemma_contr2112.tex <==
\begin{tikzpicture}[scale=2]

% Define the vertices with Manhattan distance-based colors, arranged by layers
\node (vw) at (-2.7 ,4) [circle, draw, fill=white, inner sep=3pt] {};

\node (vy) at (-2.7 ,3) [circle, draw, fill=yellow, inner sep=3pt] {};


\node (vr) at (-2.7 ,2) [circle, draw, fill=red, inner sep=3pt] {};

\node (vb) at (-2.7 ,1) [circle, draw, fill=green, inner sep=3pt] {};


\node at (-3.5, -1) {Fig 4. \textbf{The final contradiction in Lemma 4.2 for $c_{2}=2$.}};

\node[right] at (vw) {\mbox{ } vertices of $C$};

\node[right] at (vy) {\mbox{ }   vertices of $C_1$};

\node[right] at (vr) {\mbox{ } vertex of $C_1$  contradicting $c_1=2$};

\node[right] at (vb) {\mbox{ } irrelevant vertices};

\node (v0000) at (-5.5,0) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 0
\node (v1000) at (-6.25,1) [circle, draw, fill=red, inner sep=3pt] {}; % Distance 1
\node (v0100) at (-5.5,1) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 1
\node (v0010) at (-4.5,1) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 1
\node (v1100) at (-6.25,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v0110) at (-4.5,2) [circle, draw, fill=green, inner sep=3pt] {}; % Distance 2
\node (v1010) at (-5.25,2) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 2
\node (v2000) at (-7,2) [circle, draw, fill=green, inner sep=3pt] {}; % Distance 2
\node (v1110) at (-5.25,3) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 3
\node (v2010) at (-6,3) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 3
\node (v2100) at (-7,3) [circle, draw, fill=yellow, inner sep=3pt] {}; % Distance 3
\node (v2110) at (-6,4) [circle, draw, fill=white, inner sep=3pt] {}; % Distance 4

% Add labels for vertices
\node[below] at (v0000) {$0000$};
\node[left] at (v1000) {$1000$};
\node[below] at (v0100) {$0100$};
\node[right] at (v0010) {\hspace{+1mm}$0010$};
\node[below] at (v1100) {$1100$};
\node[below right] at (v0110) {$0110$};
\node[below] at (v1010) {$1010$};
\node[left] at (v2000) {$2000$};
\node[right] at (v2100) {$2100$};
\node[below] at (v2010) {$2010$};
\node[right] at (v1110) {$1110$};
\node[above] at (v2110) {$2110$};

% Draw the edges (Manhattan distance 1)
\draw (v0000) -- (v1000);
\draw (v0000) -- (v0100);
\draw (v0000) -- (v0010);
\draw (v1000) -- (v1100);
\draw (v1000) -- (v1010);
\draw (v1000) -- (v2000);
\draw (v0100) -- (v1100);
\draw (v0100) -- (v0110);
\draw (v0010) -- (v0110);
\draw (v0010) -- (v1010);
\draw (v2000) -- (v2100);
\draw (v1100) -- (v1110);
\draw (v0110) -- (v1110);
\draw (v1010) -- (v1110);
\draw (v1010) -- (v2010);
\draw (v2010) -- (v2110);
\draw (v1100) -- (v2100);
\draw (v2000) -- (v2010);
\draw (v2100) -- (v2110);
\draw (v1110) -- (v2110);

\end{tikzpicture}
